AnchorNet: A Weakly Supervised Network to Learn Geometry-sensitive Features For Semantic Matching

Despite significant progress of deep learning in recent years, state-of-the-art semantic matching methods still rely on legacy features such as SIFT or HoG. We argue that the strong invariance properties that are key to the success of recent deep architectures on the classification task make them unfit for dense correspondence tasks, unless a large amount of supervision is used. In this work, we propose a deep network, termed AnchorNet, that produces image representations that are well-suited for semantic matching. It relies on a set of filters whose response is geometrically consistent across different object instances, even in the presence of strong intra-class, scale, or viewpoint variations. Trained only with weak image-level labels, the final representation successfully captures information about the object structure and improves results of state-of-the-art semantic matching methods such as the deformable spatial pyramid or the proposal flow methods. We show positive results on the cross-instance matching task where different instances of the same object category are matched as well as on a new cross-category semantic matching task aligning pairs of instances each from a different object class.

==> figures/animaltransfer/fig_animals_v2.tex <==
\newcommand{\eyetransferw}{0.3\textwidth}%\scriptsize
\newcommand{\eyetransfermaxh}{4.8cm}%\scriptsize
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \vspace{0.25cm}
  % \begin{minipage}{1cm}
  \includegraphics[width=\eyetransferw]{figures/fakeSrcTgt.pdf} \\ 
  % \end{minipage}
  \vspace{-0.25cm}
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/wadingbird_aquaticbird_s0003_t0024_srcim.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/wadingbird_aquaticbird_s0003_t0024_wtgtim_PFDeepKP.png}\vspace{0.2cm} \\  
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/wadingbird_aquaticbird_s0003_t0024_wtgtim_PFHOG.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/wadingbird_aquaticbird_s0003_t0024_tgtim.png}
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/monkey_primate_s0012_t0020_srcim.png} \vspace{0.2cm} \\ 
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/monkey_primate_s0012_t0020_wtgtim_PFDeepKP.png}  \vspace{0.2cm} \\ 
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/monkey_primate_s0012_t0020_wtgtim_PFHOG.png}  \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/monkey_primate_s0012_t0020_tgtim.png}
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/dog_carnivore_s0026_t0054_srcim.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/dog_carnivore_s0026_t0054_wtgtim_PFDeepKP.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/dog_carnivore_s0026_t0054_wtgtim_PFHOG.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/dog_carnivore_s0026_t0054_tgtim.png}
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0041_t0022_srcim.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0041_t0022_wtgtim_PFDeepKP.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0041_t0022_wtgtim_PFHOG.png} \vspace{0.2cm} \\  
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0041_t0022_tgtim.png} 
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0020_t0028_srcim.png} \vspace{0.2cm} \\  
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0020_t0028_wtgtim_PFDeepKP.png} \vspace{0.2cm} \\  
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0020_t0028_wtgtim_PFHOG.png} \vspace{0.2cm} \\  
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0020_t0028_tgtim.png}
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_feline_s0054_t0046_srcim.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_feline_s0054_t0046_wtgtim_PFDeepKP.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_feline_s0054_t0046_wtgtim_PFHOG.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_feline_s0054_t0046_tgtim.png} 
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0053_t0010_srcim.png} \vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0053_t0010_wtgtim_PFDeepKP.png} \vspace{0.2cm} \\  
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0053_t0010_wtgtim_PFHOG.png}  \vspace{0.2cm} \\ 
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0053_t0010_tgtim.png} 
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/parrotbirdofprey_reptile_s0010_t0002_srcim.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/parrotbirdofprey_reptile_s0010_t0002_wtgtim_PFDeepKP.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/parrotbirdofprey_reptile_s0010_t0002_wtgtim_PFHOG.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/parrotbirdofprey_reptile_s0010_t0002_tgtim.png} 
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/dog_aquaticbird_s0013_t0035_srcim.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/dog_aquaticbird_s0013_t0035_wtgtim_PFDeepKP.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/dog_aquaticbird_s0013_t0035_wtgtim_PFHOG.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/dog_aquaticbird_s0013_t0035_tgtim.png} 
} } \hspace{0.01cm}
% \adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
%   \includegraphics[width=\eyetransferw]{figures/animaltransfer/feline_aquaticbird_s0029_t0005_srcim.png}\vspace{0.2cm} \\
%   \includegraphics[width=\eyetransferw]{figures/animaltransfer/feline_aquaticbird_s0029_t0005_wtgtim_PFDeepKP.png}\vspace{0.2cm} \\
%   \includegraphics[width=\eyetransferw]{figures/animaltransfer/feline_aquaticbird_s0029_t0005_wtgtim_PFHOG.png}\vspace{0.2cm} \\
%   \includegraphics[width=\eyetransferw]{figures/animaltransfer/feline_aquaticbird_s0029_t0005_tgtim.png} 
% } } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/hoofedmammal_dog_s0037_t0004_srcim.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/hoofedmammal_dog_s0037_t0004_wtgtim_PFDeepKP.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/hoofedmammal_dog_s0037_t0004_wtgtim_PFHOG.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/hoofedmammal_dog_s0037_t0004_tgtim.png} 
} } \hspace{0.01cm}
\adjustbox{max height=\eyetransfermaxh}{ \pbox[b]{\textwidth} {
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0016_t0025_srcim.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0016_t0025_wtgtim_PFDeepKP.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0016_t0025_wtgtim_PFHOG.png}\vspace{0.2cm} \\
  \includegraphics[width=\eyetransferw]{figures/animaltransfer/carnivore_monkey_s0016_t0025_tgtim.png} 
} }












==> figures/segtransfer/fig_segtransfer.tex <==






\scriptsize

\newcommand{\segtransferw}{0.12}

% \scalebox{0.5} {

% \pbox{\linewidth}{
% \centering
\hspace{-0.6cm}
\begin{minipage}{0.57\linewidth}%
\begin{center}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  Source \\ image
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  Target \\ image
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  Source \\ mask
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  Target \\ mask
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  \textit{\textbf{ours}}
  % DSP \\ \textit{\methodname}
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  \textit{Proposal \\ Flow}  \cite{ham2016} % \\ \textit{HoG}
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  \textit{DSP}  \cite{kim2013deformable} %\\ \textit{SIFT}
  \end{minipage}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/aeroplane_set_1_s0011_t0066_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/aeroplane_set_1_s0011_t0066_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/aeroplane_set_1_s0011_t0066_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/aeroplane_set_1_s0011_t0066_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/aeroplane_set_1_s0011_t0066_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/aeroplane_set_1_s0011_t0066_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/aeroplane_set_1_s0011_t0066_wtgtmask_DSP.png}
\\

%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0004_t0015_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0004_t0015_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0004_t0015_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0004_t0015_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0004_t0015_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0004_t0015_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0004_t0015_wtgtmask_DSP.png}
% \\


  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_wtgtmask_DSP.png}
\\


  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bicycle_set_2_s0047_t0059_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bicycle_set_2_s0047_t0059_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bicycle_set_2_s0047_t0059_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bicycle_set_2_s0047_t0059_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bicycle_set_2_s0047_t0059_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bicycle_set_2_s0047_t0059_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bicycle_set_2_s0047_t0059_wtgtmask_DSP.png}
\\

  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/motorbike_set_1_s0026_t0040_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/motorbike_set_1_s0026_t0040_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/motorbike_set_1_s0026_t0040_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/motorbike_set_1_s0026_t0040_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/motorbike_set_1_s0026_t0040_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/motorbike_set_1_s0026_t0040_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/motorbike_set_1_s0026_t0040_wtgtmask_DSP.png}
\\

  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/car_set_2_s0046_t0003_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/car_set_2_s0046_t0003_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/car_set_2_s0046_t0003_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/car_set_2_s0046_t0003_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/car_set_2_s0046_t0003_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/car_set_2_s0046_t0003_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/car_set_2_s0046_t0003_wtgtmask_DSP.png}
\\


  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_3_s0009_t0007_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_3_s0009_t0007_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_3_s0009_t0007_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_3_s0009_t0007_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_3_s0009_t0007_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_3_s0009_t0007_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_3_s0009_t0007_wtgtmask_DSP.png}
\\



\end{center}
\end{minipage} \hspace{-0.8cm}
\begin{minipage}{0.538\linewidth}

\begin{center}

  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  Source \\ image
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  Target \\ image
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  Source \\ mask
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  Target \\ mask
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  % DSP \\ \textit{\methodname}
  \textit{\textbf{ours}}
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  \textit{Proposal \\ Flow} \cite{ham2016} % \\ \textit{HoG}
  \end{minipage}
  \begin{minipage}[c]{\segtransferw\linewidth} \centering
  \textit{DSP} \cite{kim2013deformable} %\\ \textit{SIFT}
  \end{minipage}
  
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_1_s0035_t0060_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_1_s0035_t0060_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_1_s0035_t0060_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_1_s0035_t0060_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_1_s0035_t0060_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_1_s0035_t0060_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_1_s0035_t0060_wtgtmask_DSP.png}
\\

  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/sheep_set_1_s0007_t0019_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/sheep_set_1_s0007_t0019_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/sheep_set_1_s0007_t0019_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/sheep_set_1_s0007_t0019_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/sheep_set_1_s0007_t0019_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/sheep_set_1_s0007_t0019_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/sheep_set_1_s0007_t0019_wtgtmask_DSP.png}
\\

  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/dog_set_1_s0032_t0015_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/dog_set_1_s0032_t0015_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/dog_set_1_s0032_t0015_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/dog_set_1_s0032_t0015_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/dog_set_1_s0032_t0015_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/dog_set_1_s0032_t0015_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/dog_set_1_s0032_t0015_wtgtmask_DSP.png}
\\

  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_3_s0012_t0013_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_3_s0012_t0013_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_3_s0012_t0013_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_3_s0012_t0013_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_3_s0012_t0013_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_3_s0012_t0013_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_3_s0012_t0013_wtgtmask_DSP.png}
\\

  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0006_tgtim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0006_srcim.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0006_tgtmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0006_srcmask.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0006_wtgtmask_DSPDeepKPCl.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0006_wtgtmask_PF.png}
  \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0006_wtgtmask_DSP.png}
\\


\end{center}

\end{minipage}

% } 
% }






% \begin{figure*}[t!]
% \scriptsize
% \begin{center}

% \newcommand{\segtransferw}{0.1}

%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/cow_set_2_s0012_t0001_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/cow_set_2_s0012_t0001_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/cow_set_2_s0012_t0001_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/cow_set_2_s0012_t0001_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/cow_set_2_s0012_t0001_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/cow_set_2_s0012_t0001_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/cow_set_2_s0012_t0001_wtgtmask_DSP.png}
% \\


%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0006_t0016_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0006_t0016_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0006_t0016_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0006_t0016_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0006_t0016_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0006_t0016_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0006_t0016_wtgtmask_DSP.png}
% \\

%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0016_t0019_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0016_t0019_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0016_t0019_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0016_t0019_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0016_t0019_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0016_t0019_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0016_t0019_wtgtmask_DSP.png}
% \\

%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0015_t0010_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0015_t0010_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0015_t0010_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0015_t0010_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0015_t0010_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0015_t0010_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/horse_set_2_s0015_t0010_wtgtmask_DSP.png}
% \\

%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/pottedplant_set_1_s0012_t0005_wtgtmask_DSP.png}
% \\


%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_2_s0009_t0026_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_2_s0009_t0026_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_2_s0009_t0026_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_2_s0009_t0026_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_2_s0009_t0026_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_2_s0009_t0026_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/tvmonitor_set_2_s0009_t0026_wtgtmask_DSP.png}
% \\


%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0001_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0001_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0001_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0001_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0001_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0001_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0036_t0001_wtgtmask_DSP.png}
% \\



%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0037_t0043_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0037_t0043_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0037_t0043_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0037_t0043_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0037_t0043_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0037_t0043_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0037_t0043_wtgtmask_DSP.png}
% \\

%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0045_t0043_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0045_t0043_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0045_t0043_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0045_t0043_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0045_t0043_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0045_t0043_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bird_set_2_s0045_t0043_wtgtmask_DSP.png}
% \\

%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0058_t0022_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0058_t0022_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0058_t0022_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0058_t0022_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0058_t0022_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0058_t0022_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0058_t0022_wtgtmask_DSP.png}
% \\

%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0029_t0032_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0029_t0032_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0029_t0032_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0029_t0032_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0029_t0032_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0029_t0032_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_1_s0029_t0032_wtgtmask_DSP.png}
% \\

%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_2_s0033_t0016_srcim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_2_s0033_t0016_tgtim.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_2_s0033_t0016_srcmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_2_s0033_t0016_tgtmask.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_2_s0033_t0016_wtgtmask_DSPDeepKPCl.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_2_s0033_t0016_wtgtmask_PF.png}
%   \includegraphics[width=\segtransferw\linewidth]{figures/segtransfer/bus_set_2_s0033_t0016_wtgtmask_DSP.png}
% \\


% \end{center}

% \end{figure*}


